Fairness-Aware Low-Rank Representation Fine-Tuning

Pre-trained foundation models can be efficiently adapted for specific tasks using Low-Rank Adaptation (LoRA), but the fairness properties of these adapted classifiers remain underexplored. Existing fairness-aware fine-tuning methods assume that sensitive attribute labels are available alongside downstream task labels, which often fails in practice due to user consent limitations or privacy constraints. To address this gap, we investigate fairness-aware LoRA fine-tuning using separate datasets for downstream tasks and sensitive attributes. We introduce four fairness-aware LoRA strategies: sensitive unlearning, adversarial debiasing, orthogonality-based disentanglement, and entropy maximization. Through comprehensive experiments on standard algorithmic fairness datasets using an ImageNet pre-trained ViT-Base model, we evaluate these methods across multiple utility and fairness metrics. Our orthogonality-based disentanglement and entropy maximization approaches consistently outperform standard fine-tuning in both overall utility and fairness, while adversarial debiasing shows less consistent improvements and sensitive unlearning proves ineffective for classification tasks. However, fairness-aware methods underperform on certain metrics like subgroup-wise false-positive rate ratios, highlighting fundamental incompatibilities between fairness objectives. These findings demonstrate the potential of fairness-aware LoRA fine-tuning while revealing inherent challenges of simultaneously optimizing multiple fairness criteria in parameter-efficient adaptation.

==> figs/adv.tex <==
\begin{tikzpicture}[
    % Global look
    node distance=6mm and 10mm,
    every node/.style={font=\sffamily},
    % Reusable styles
    box/.style={
        rectangle, draw=blue!80!black, very thick,
        minimum width=2.2cm, minimum height=2.7cm, align=center
    },
    freeze/.style={
        box, fill=blue!10
    },
    grl/.style={
        rectangle, draw=red!80!black, very thick, fill=red!20,
        minimum width=1.9cm, minimum height=0.25cm, align=center
    },
    trapezium down/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=120, trapezium right angle=120,
        draw=biasgreen!80!black, very thick, fill=biasgreen!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium up/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=60, trapezium right angle=60,
        draw=biasgreen!80!black, very thick, fill=biasgreen!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium down-freeze/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=120, trapezium right angle=120,
        draw=biasred!80!black, very thick, fill=biasred!10,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium up-freeze/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=60, trapezium right angle=60,
        draw=biasred!80!black, very thick, fill=biasred!10,
        minimum width=1.9cm, minimum height=0.62cm
    },
    labelnote/.style={inner sep=1pt, align=center},
    arrow/.style={-latex, very thick}
]

\def\udrop{4mm}

\node[trapezium down] (lora-top) {};
\node[trapezium up, below=2mm of lora-top] (lora-bottom) {};
\node[draw=none, inner sep=0pt, fit=(lora-top)(lora-bottom)] (lora-block) {};

\node[freeze, anchor=east] (back-bone) at ($ (lora-block.west) + (-1.2cm,0) $) {
    {\large \tikzsnowflake[0.30]} \\[0.4em]
    {\large $\theta^{(\mathrm{pre})}$}
}; 

\node[draw=none, inner sep=0pt, fit=(lora-block)(back-bone)] (full-rep) {};

\node[draw=none, inner sep=0pt, above=20mm of full-rep] (head-block) {};
\node[trapezium up-freeze, left=5mm of head-block] (sensitive-task-head) {\tikzsnowflake[0.20]};
\node[trapezium up, right=5mm of head-block] (target-task-head) {};

\draw[very thick]
(sensitive-task-head.south) -- ++(0,-8mm)               
-| ($ (target-task-head.south) + (0,-8mm) $)        
-- (target-task-head.south);  

\draw[very thick] (target-task-head.north) -- ++(0,8mm) node[right=1mm, midway] {\large $\widehat{y}(x)$};
\draw[very thick] (sensitive-task-head.north) -- ++(0,8mm) node[right=1mm, midway] {\large $\widehat{g}(x')$};

\node[grl, below=2mm of sensitive-task-head.south] (sensitive-grl) {};

\node[right=2mm of lora-top.north, above=3mm of lora-top.north,, anchor=west] {\large $\theta^{(\mathrm{task})}$};
\node[left=2mm of sensitive-task-head.west, anchor=east] {\large $w^{(\mathrm{sen})}$};
\node[right=2mm of target-task-head.east, anchor=west] {\large $w^{(\mathrm{task})}$};
\node[left=2mm of sensitive-grl.west, anchor=east] {\small $\mathrm{GRL}$};
%\node[labelnote, text width=0.8cm, left=2mm of sensitive-grl.west, anchor=east] {\small GRL};

\draw[very thick]
(back-bone.south) -- ++(0,-\udrop)               % drop down
-| ($ (lora-block.south) + (0,-\udrop) $)        % go across
-- (lora-block.south);                           % then up

\draw[very thick]
(back-bone.north) -- ++(0,\udrop)               
-| ($ (lora-block.north) + (0,\udrop) $)        
-- (lora-block.north);    

\draw[very thick] ($ (full-rep.north) + (0,\udrop) $) -- ($ (head-block.south) + (0, -11.1mm) $);

\draw[very thick] ($ (full-rep.south) + (0,-\udrop) $) -- ++(0,-8mm) node[left=1mm, midway] {\large $x' \in \mathcal{D}^{(\mathrm{sen})}$} node[right=1mm, midway] {\large $x \in \mathcal{D}^{(\mathrm{task})}$};

\end{tikzpicture}


==> figs/dis.tex <==
\begin{tikzpicture}[
    % Global look
    node distance=6mm and 10mm,
    %every node/.style={font=\sffamily},
    % Reusable styles
    box/.style={
        rectangle, draw=blue!80!black, very thick,
        minimum width=2.2cm, minimum height=2.7cm, align=center
    },
    freeze/.style={
        box, fill=blue!10
    },
    task-emb/.style={
        rectangle, draw=biasgreen!80!black, very thick, fill=biasgreen!20!blue!20,
        minimum width=1.9cm, minimum height=0.25cm, align=center
    },
    sen-emb/.style={
        rectangle, draw=biasred!80!black, very thick, fill=biasred!30!blue!15,
        minimum width=1.9cm, minimum height=0.25cm, align=center
    },
    trapezium down/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=120, trapezium right angle=120,
        draw=biasgreen!80!black, very thick, fill=biasgreen!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium up/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=60, trapezium right angle=60,
        draw=biasgreen!80!black, very thick, fill=biasgreen!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium down-freeze/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=120, trapezium right angle=120,
        draw=biasred!80!black, very thick, fill=biasred!10,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium up-freeze/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=60, trapezium right angle=60,
        draw=biasred!80!black, very thick, fill=biasred!10,
        minimum width=1.9cm, minimum height=0.62cm
    },
    labelnote/.style={inner sep=1pt, align=center},
    arrow/.style={-latex, very thick}
]

\def\udrop{4mm}

\node[trapezium down] (lora-top) {};
\node[trapezium up, below=2mm of lora-top] (lora-bottom) {};
\node[draw=none, inner sep=0pt, fit=(lora-top)(lora-bottom)] (lora-block) {};

\node[freeze, anchor=east] (back-bone) at ($ (lora-block.west) + (-1.2cm,0) $) {
    {\large \tikzsnowflake[0.30]} \\[0.4em]
    {\large $\theta^{(\mathrm{pre})}$}
}; 

\node[draw=none, inner sep=0pt, fit=(lora-block)(back-bone)] (full-rep) {};

\node[trapezium up, above=20mm of full-rep] (task-head) {};

\node[right=2mm of lora-top.north, above=3mm of lora-top.north, anchor=west] {\large $\theta^{(\mathrm{task})}$};
\node[left=2mm of task-head.west, anchor=east] {\large $w^{(\mathrm{task})}$};

\draw[very thick]
($ (back-bone.south) + (1mm, 0)$) -- ++(0,-\udrop)               
-| ($ (lora-block.south) + (0,-\udrop) $)        
-- (lora-block.south);                           

\draw[very thick]
($ (back-bone.north) + (1mm, 0)$) -- ++(0,\udrop)               
-| ($ (lora-block.north) + (0,\udrop) $)        
-- (lora-block.north);    

\draw[very thick] ($ (full-rep.north) + (0,\udrop) $) -- (task-head.south);

\draw[very thick] (task-head.north) -- ++(0,8mm) node[right=1mm, midway] {\large $\widehat{y}(x)$};

\draw[very thick] ($ (full-rep.south) + (0,-\udrop) $) -- ++(0,-8mm) node[right=1mm, midway] {\large $x \in \mathcal{D}^{(\mathrm{task})}$};

\node[trapezium down-freeze, left=4.6cm of lora-top-target.west] (lora-top-sensitive) {\tikzsnowflake[0.20]};
\node[trapezium up-freeze, below=2mm of lora-top-sensitive] (lora-bottom-sensitive) {\tikzsnowflake[0.20]};
\node[draw=none, inner sep=0pt, fit=(lora-top-sensitive)(lora-bottom-sensitive)] (lora-block-sensitive) {};
\node[draw=none, inner sep=0pt, fit=(lora-block-sensitive)(back-bone)] (full-rep-sensitive) {};
\draw[very thick]
($ (back-bone.south) + (-1mm, 0)$) -- ++(0,-\udrop)               
-| ($ (lora-block-sensitive.south) + (0,-\udrop) $)        
-- (lora-block-sensitive.south);
\draw[very thick]
($ (back-bone.north) + (-1mm, 0)$) -- ++(0,\udrop)               
-| ($ (lora-block-sensitive.north) + (0,\udrop) $)        
-- (lora-block-sensitive.north);
\draw[very thick] ($ (full-rep-sensitive.south) + (0,-\udrop) $) -- ++(0,-8mm) node[left=1mm, midway] {\large $x \in \mathcal{D}^{(\mathrm{task})}$};

\node[task-emb, above=8mm of full-rep.north] (task-emb-block) {};
\node[sen-emb, above=8mm of full-rep-sensitive.north] (sen-emb-block) {};

\draw[very thick] (sen-emb-block.south) -- ++(0,-4mm);

\draw[very thick]
(sen-emb-block.north) -- ++(0,2mm)               
-| ($ (task-emb-block.north) + (-2mm,2mm) $)        
-- ($ (task-emb-block.north) + (-2mm,0) $);

\node[labelnote, text width=2.4cm, above=5mm of sen-emb-block.north, anchor=west] {\large $R_\textsc{Dis}$};

\node[left=2mm of lora-top-sensitive.north, above=3mm of lora-top-sensitive.north, anchor=east] {\large $\theta^{(\mathrm{sen})}$};

\end{tikzpicture}


==> figs/ent.tex <==
\begin{tikzpicture}[
    % Global look
    node distance=6mm and 10mm,
    every node/.style={font=\sffamily},
    % Reusable styles
    box/.style={
        rectangle, draw=blue!80!black, very thick,
        minimum width=2.2cm, minimum height=2.7cm, align=center
    },
    freeze/.style={
        box, fill=blue!10
    },
    grl/.style={
        rectangle, draw=red!80!black, very thick, fill=red!20,
        minimum width=1.9cm, minimum height=0.25cm, align=center
    },
    trapezium down/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=120, trapezium right angle=120,
        draw=biasgreen!80!black, very thick, fill=biasgreen!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium up/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=60, trapezium right angle=60,
        draw=biasgreen!80!black, very thick, fill=biasgreen!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium down-freeze/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=120, trapezium right angle=120,
        draw=biasred!80!black, very thick, fill=biasred!10,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium up-freeze/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=60, trapezium right angle=60,
        draw=biasred!80!black, very thick, fill=biasred!10,
        minimum width=1.9cm, minimum height=0.62cm
    },
    labelnote/.style={inner sep=1pt, align=center},
    arrow/.style={-latex, very thick}
]

\def\udrop{4mm}

\node[trapezium down] (lora-top) {};
\node[trapezium up, below=2mm of lora-top] (lora-bottom) {};
\node[draw=none, inner sep=0pt, fit=(lora-top)(lora-bottom)] (lora-block) {};

\node[freeze, anchor=east] (back-bone) at ($ (lora-block.west) + (-1.2cm,0) $) {
    {\large \tikzsnowflake[0.30]} \\[0.4em]
    {\large $\theta^{(\mathrm{pre})}$}
}; 

\node[draw=none, inner sep=0pt, fit=(lora-block)(back-bone)] (full-rep) {};

\node[draw=none, inner sep=0pt, above=20mm of full-rep] (head-block) {};
\node[trapezium up-freeze, left=5mm of head-block] (sensitive-task-head) {\tikzsnowflake[0.20]};
\node[trapezium up, right=5mm of head-block] (target-task-head) {};

\draw[very thick]
(sensitive-task-head.south) -- ++(0,-8mm)               
-| ($ (target-task-head.south) + (0,-8mm) $)        
-- (target-task-head.south);  

\draw[very thick] (target-task-head.north) -- ++(0,8mm) node[right=1mm, midway] {\large $\widehat{y}(x)$};
\draw[very thick] (sensitive-task-head.north) -- ++(0,8mm) node[right=1mm, midway] {\large $\widehat{g}(x)$};

%\node[grl, below=2mm of sensitive-task-head.south] (sensitive-grl) {};

\node[right=2mm of lora-top.north, above=3mm of lora-top.north, anchor=west] {\large $\theta^{(\mathrm{task})}$};
\node[left=2mm of sensitive-task-head.west, anchor=east] {\large $w^{(\mathrm{sen})}$};
\node[right=2mm of target-task-head.east, anchor=west] {\large $w^{(\mathrm{task})}$};
%\node[left=2mm of sensitive-grl.west, anchor=east] {\small $\mathrm{GRL}$};
%\node[labelnote, text width=0.8cm, left=2mm of sensitive-grl.west, anchor=east] {\small GRL};

\draw[very thick]
(back-bone.south) -- ++(0,-\udrop)               % drop down
-| ($ (lora-block.south) + (0,-\udrop) $)        % go across
-- (lora-block.south);                           % then up

\draw[very thick]
(back-bone.north) -- ++(0,\udrop)               
-| ($ (lora-block.north) + (0,\udrop) $)        
-- (lora-block.north);    

\draw[very thick] ($ (full-rep.north) + (0,\udrop) $) -- ($ (head-block.south) + (0, -11.1mm) $);

\draw[very thick] ($ (full-rep.south) + (0,-\udrop) $) -- ++(0,-8mm) node[right=1mm, midway] {\large $x \in \mathcal{D}^{(\mathrm{task})}$};

\end{tikzpicture}


==> figs/erm.tex <==
\begin{tikzpicture}[
    % Global look
    node distance=6mm and 10mm,
    every node/.style={font=\sffamily},
    % Reusable styles
    box/.style={
        rectangle, draw=blue!80!black, very thick,
        minimum width=2.2cm, minimum height=2.7cm, align=center
    },
    freeze/.style={
        box, fill=blue!10
    },
    trapezium down/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=120, trapezium right angle=120,
        draw=biasgreen!80!black, very thick, fill=biasgreen!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium up/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=60, trapezium right angle=60,
        draw=biasgreen!80!black, very thick, fill=biasgreen!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    labelnote/.style={inner sep=1pt, align=center},
    arrow/.style={-latex, very thick}
]

\def\udrop{4mm}

\node[trapezium down] (lora-top) {};
\node[trapezium up, below=2mm of lora-top] (lora-bottom) {};
\node[draw=none, inner sep=0pt, fit=(lora-top)(lora-bottom)] (lora-block) {};

\node[freeze, anchor=east] (back-bone) at ($ (lora-block.west) + (-1.2cm,0) $) {
    {\large \tikzsnowflake[0.30]} \\[0.4em]
    {\large $\theta^{(\mathrm{pre})}$}
}; 

\node[draw=none, inner sep=0pt, fit=(lora-block)(back-bone)] (full-rep) {};

\node[trapezium up, above=1.0cm of full-rep] (task-head) {};

%\node[labelnote, text width=2.4cm, right=2mm of lora-bottom.east, anchor=west] {\small Downstream LoRA Adapter};
%\node[labelnote, text width=3.1cm, right=2mm of task-head.east, anchor=west] {\small Downstream Classification Head};
%\node[labelnote, text width=1.7cm, left=2mm of back-bone.west, anchor=east] {\small Pre-Trained Model};

\node[right=2mm of lora-top.north, above=3mm of lora-top.north, anchor=west] {\large $\theta^{(\mathrm{task})}$};
\node[left=2mm of task-head.west, anchor=east] {\large $w^{(\mathrm{task})}$};

\draw[very thick]
(back-bone.south) -- ++(0,-\udrop)               % drop down
-| ($ (lora-block.south) + (0,-\udrop) $)        % go across
-- (lora-block.south);                           % then up

\draw[very thick]
(back-bone.north) -- ++(0,\udrop)               
-| ($ (lora-block.north) + (0,\udrop) $)        
-- (lora-block.north);    

\draw[very thick] ($ (full-rep.north) + (0,\udrop) $) -- (task-head.south);

\draw[very thick] (task-head.north) -- ++(0,8mm) node[right=1mm, midway] {\large $\widehat{y}(x)$};

\draw[very thick] ($ (full-rep.south) + (0,-\udrop) $) -- ++(0,-8mm) node[right=1mm, midway] {\large $x \in \mathcal{D}^{(\mathrm{task})}$};

\end{tikzpicture}


==> figs/sen.tex <==
\begin{tikzpicture}[
    % Global look
    node distance=6mm and 10mm,
    every node/.style={font=\sffamily},
    % Reusable styles
    box/.style={
        rectangle, draw=blue!80!black, very thick,
        minimum width=2.2cm, minimum height=2.7cm, align=center
    },
    freeze/.style={
        box, fill=blue!10
    },
    trapezium down/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=120, trapezium right angle=120,
        draw=biasred!80!black, very thick, fill=biasred!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium up/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=60, trapezium right angle=60,
        draw=biasred!80!black, very thick, fill=biasred!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    labelnote/.style={inner sep=1pt, align=center},
    arrow/.style={-latex, very thick}
]

\def\udrop{4mm}

\node[trapezium down] (lora-top) {};
\node[trapezium up, below=2mm of lora-top] (lora-bottom) {};
\node[draw=none, inner sep=0pt, fit=(lora-top)(lora-bottom)] (lora-block) {};

\node[freeze, anchor=east] (back-bone) at ($ (lora-block.west) + (-1.2cm,0) $) {
    {\large \tikzsnowflake[0.30]} \\[0.4em]
    {\large $\theta^{(\mathrm{pre})}$}
}; 

\node[draw=none, inner sep=0pt, fit=(lora-block)(back-bone)] (full-rep) {};

\node[trapezium up, above=1.0cm of full-rep] (task-head) {};

%\node[labelnote, text width=2.4cm, right=2mm of lora-bottom.east, anchor=west] {\small Downstream LoRA Adapter};
%\node[labelnote, text width=3.1cm, right=2mm of task-head.east, anchor=west] {\small Downstream Classification Head};
%\node[labelnote, text width=1.7cm, left=2mm of back-bone.west, anchor=east] {\small Pre-Trained Model};

\node[right=2mm of lora-top.north, above=3mm of lora-top.north, anchor=west] {\large $\theta^{(\mathrm{sen})}$};
\node[left=2mm of task-head.west, anchor=east] {\large $w^{(\mathrm{sen})}$};

\draw[very thick]
(back-bone.south) -- ++(0,-\udrop)               % drop down
-| ($ (lora-block.south) + (0,-\udrop) $)        % go across
-- (lora-block.south);                           % then up

\draw[very thick]
(back-bone.north) -- ++(0,\udrop)               
-| ($ (lora-block.north) + (0,\udrop) $)        
-- (lora-block.north);    

\draw[very thick] ($ (full-rep.north) + (0,\udrop) $) -- (task-head.south);

\draw[very thick] (task-head.north) -- ++(0,8mm) node[right=1mm, midway] {\large $\widehat{g}(x')$};

\draw[very thick] ($ (full-rep.south) + (0,-\udrop) $) -- ++(0,-8mm) node[right=1mm, midway] {\large $x' \in \mathcal{D}^{(\mathrm{sen})}$};

\end{tikzpicture}


==> figs/unl.tex <==
\begin{tikzpicture}[
    % Global look
    node distance=6mm and 10mm,
    every node/.style={font=\sffamily},
    % Reusable styles
    box/.style={
        rectangle, draw=blue!80!black, very thick,
        minimum width=2.2cm, minimum height=2.7cm, align=center
    },
    freeze/.style={
        box, fill=blue!10
    },
    trapezium down/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=120, trapezium right angle=120,
        draw=biasgreen!80!black, very thick, fill=biasgreen!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium up/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=60, trapezium right angle=60,
        draw=biasgreen!80!black, very thick, fill=biasgreen!20,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium down-freeze/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=120, trapezium right angle=120,
        draw=biasred!80!black, very thick, fill=biasred!10,
        minimum width=1.9cm, minimum height=0.62cm
    },
    trapezium up-freeze/.style={
        trapezium, trapezium stretches=true,
        trapezium left angle=60, trapezium right angle=60,
        draw=biasred!80!black, very thick, fill=biasred!10,
        minimum width=1.9cm, minimum height=0.62cm
    },
    labelnote/.style={inner sep=1pt, align=center},
    arrow/.style={-latex, very thick}
]

\def\udrop{4mm}

\node[trapezium down] (lora-top-target) {};
\node[trapezium up, below=2mm of lora-top-target] (lora-bottom-target) {};
\node[draw=none, inner sep=0pt, fit=(lora-top-target)(lora-bottom-target)] (lora-block-target) {};


\node[trapezium down-freeze, left=4.6cm of lora-top-target.west] (lora-top-sensitive) {\tikzsnowflake[0.20]};
\node[trapezium up-freeze, below=2mm of lora-top-sensitive] (lora-bottom-sensitive) {\tikzsnowflake[0.20]};
\node[draw=none, inner sep=0pt, fit=(lora-top-sensitive)(lora-bottom-sensitive)] (lora-block-sensitive) {};

\node[freeze, anchor=east] (back-bone) at ($ (lora-block-target.west) + (-1.2cm,0) $) {
    {\large \tikzsnowflake[0.30]} \\[0.4em]
    {\large $\theta^{(\mathrm{pre})}$}
}; 

\node[draw=none, inner sep=0pt, fit=(lora-block-target)(back-bone)(lora-block-sensitive)] (full-rep) {};

\node[trapezium up, above=1.0cm of full-rep] (task-head) {};

\draw[very thick]
(lora-block-sensitive.south) -- ++(0,-10mm)               
-| ($ (lora-block-target.south) + (0,-10mm) $)        
-- (lora-block-target.south);   

\draw[very thick]
(lora-block-sensitive.north) -- ++(0,10mm)               
-| ($ (lora-block-target.north) + (0,10mm) $)        
-- (lora-block-target.north);  

\draw[very thick] ($ (full-rep.south) + (0,-3.7mm) $) -- ++(0,3.7mm) {};

\draw[very thick] ($ (full-rep.south) + (0,-3.7mm) $) -- ++(0,-8mm) node[right=1mm, midway] {\large $x \in \mathcal{D}^{(\mathrm{task})}$};

\draw[very thick] (full-rep.north) -- (task-head.south);

\draw[very thick] (task-head.north) -- ++(0,8mm) node[right=1mm, midway] {\large $\widehat{y}(x)$};

\node[right=2mm of lora-top-target.north, above=3mm of lora-top-target.north, anchor=west] {\large $\theta^{(\mathrm{task})}$};
\node[left=2mm of lora-top-sensitive.north, above=3mm of lora-top-sensitive.north, anchor=east] {\large $- \lambda \cdot \theta^{(\mathrm{sen})}$};
\node[left=2mm of task-head.west, anchor=east] {\large $w^{(\mathrm{task})}$};

\end{tikzpicture}

